Twenty-Five Comparators is Optimal when Sorting Nine Inputs (and Twenty-Nine for Ten)

This paper describes a computer-assisted non-existence proof of nine-input sorting networks consisting of 24 comparators, hence showing that the 25-comparator sorting network found by Floyd in 1964 is optimal. As a corollary, we obtain that the 29-comparator network found by Waksman in 1969 is optimal when sorting ten inputs. This closes the two smallest open instances of the optimal size sorting network problem, which have been open since the results of Floyd and Knuth from 1966 proving optimality for sorting networks of up to eight inputs. The proof involves a combination of two methodologies: one based on exploiting the abundance of symmetries in sorting networks, and the other, based on an encoding of the problem to that of satisfiability of propositional logic. We illustrate that, while each of these can single handed solve smaller instances of the problem, it is their combination which leads to an efficient solution for nine inputs.

==> extend.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.496875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58345581)%
    \put(0,0){\includegraphics[width=\unitlength]{extend.pdf}}%
    \put(0.44684992,0.54733604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\algorithm{Generate}}}}%
    \put(0.21945606,0.36128652){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{split}}}%
    \put(0.71558811,0.36128652){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge}}}%
    \put(0.09542305,0.15456483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R^n_k$}}}%
    \put(0.86029329,0.07187616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N^n_{k+1}$}}}%
    \put(0.34348907,0.03053182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_i$}}}%
    \put(0.57088293,0.00985966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_i$}}}%
  \end{picture}%
\endgroup%


==> prune.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prune.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.215625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34225097)%
    \put(0,0){\includegraphics[width=\unitlength]{prune.pdf}}%
    \put(0.2949866,0.3169306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\algorithm{Prune}}}}%
    \put(0.52846641,0.31658046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\algorithm{Remove}}}}%
    \put(0.41054731,0.31658046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\algorithm{Remove}}}}%
    \put(0.64166874,0.31658039){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\algorithm{Remove}}}}%
    \put(0.74779593,0.31658039){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\algorithm{Remove}}}}%
    \put(0.14169177,0.21080342){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{split}}}%
    \put(0.87279017,0.21080342){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{merge}}}%
    \put(0.0591484,0.04571668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N^n_k$}}}%
    \put(0.94118324,0.10703461){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R^n_k$}}}%
    \put(0.22423514,0.01034095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_i$}}}%
    \put(0.35394614,0.01505772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_i$}}}%
    \put(0.476582,0.0174161){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_i$}}}%
    \put(0.58978434,0.02213286){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_i$}}}%
    \put(0.69826991,0.02449124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_i$}}}%
    \put(0.80675547,0.02449124){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_i$}}}%
  \end{picture}%
\endgroup%

